A Fixed-Parameter Algorithm for the Max-Cut Problem on Embedded 1-Planar Graphs

We propose a fixed-parameter tractable algorithm for the \textsc{Max-Cut} problem on embedded 1-planar graphs parameterized by the crossing number $k$ of the given embedding. A graph is called 1-planar if it can be drawn in the plane with at most one crossing per edge. Our algorithm recursively reduces a 1-planar graph to at most $3^k$ planar graphs, using edge removal and node contraction. The \textsc{Max-Cut} problem is then solved on the planar graphs using established polynomial-time algorithms. We show that a maximum cut in the given 1-planar graph can be derived from the solutions for the planar graphs. Our algorithm computes a maximum cut in an embedded 1-planar graph with $n$ nodes and $k$ edge crossings in time $\mathcal{O}(3^k \cdot n^{3/2} \log n)$.

==> grafiken/2-planar_contracted.tex <==
\begin{tikzpicture}
\begin{scope} [thick] 
		\node[draw,circle,minimum size=0.45cm, inner sep=0ex] (a) at (0   ,0  ) {\small $a$};
		\node[draw,circle,minimum size=0.15cm,fill,gray, inner sep=0ex] (af1) at (0.85 ,0.85) {};
		\node (afk) at (1.2 ,0.625) {\small $\ldots$};
		\node (afk) at (0.85 ,0.5) {\small $l$};
		\node[draw,circle,minimum size=0.15cm,fill,gray, inner sep=0ex] (afn) at (1.4 ,0.35) {};
		\node[draw,circle,minimum size=0.45cm, inner sep=0ex,green!60!black] (vdf) at (2.25,1.25) {\small $v_{df}$};
		
		\node[draw,circle,minimum size=0.45cm, inner sep=0ex] (b) at (2.25,0  ) {\small $b$};
		\node[draw,circle,minimum size=0.45cm, inner sep=0ex] (e) at (2.25,2.5) {\small $e$};
		
		\node[draw,circle,minimum size=0.45cm, inner sep=0ex] (c) at (4.5 ,0  ) {\small $c$};		
		\node[draw,circle,minimum size=0.15cm,fill,gray, inner sep=0ex] (cd1) at (3.65 ,0.85) {};
		\node (cdk) at (3.375 ,0.625) {\small $\ldots$};
		\node (afk) at (3.7 ,0.5) {\small $l$};
		\node[draw,circle,minimum size=0.15cm,fill,gray, inner sep=0ex] (cdn) at (3.1 ,0.4) {};
		
		
%		\node[draw,circle,minimum size=0.15cm,fill,gray, inner sep=0ex] (df1) at (2.8 ,2.1) {};
%		\node (dfk) at (2.95 ,2.4) {\small $\ldots$};
%		\node[draw,circle,minimum size=0.15cm,fill,gray, inner sep=0ex] (dfn) at (3.3 ,2.8) {};
		
		\node[draw,circle,minimum size=0.15cm,fill,gray, inner sep=0ex] (ac1) at (2.25 ,-0.6) {};
		\node (ack) at (2,-0.8) {\small $l$};
		\node[draw,circle,minimum size=0.15cm,fill,gray, inner sep=0ex] (acn) at (2.25 ,-1.2) {};
		
		
	\draw[-] (a) to[bend left, looseness=1.4] (vdf);
	\draw[-] (a) to[bend left] (e);
	\draw[-,dashed, blue, thick] (b) to (vdf);
%	\draw (b) -- (vdf);
	\draw[-] (c) to[bend right] (e);
	\draw[-] (c)  to[bend right, looseness=1.4] (vdf);
	
%	\draw (a) -- (vdf);
	\draw[-,red] (b) to[bend left] (e);
%	\draw (c) -- (vdf);
	 	
	\draw[-,dashed, blue, thick] (e) to (vdf);
%	\draw (e) -- (vdf);
	\draw (b) -- (a);
	\draw (b) -- (c);
	
%	\draw[-] (vdf) to[bend left] (df1.center) to[bend left] (vdf);
%	\draw[-] (vdf) to[bend right] (dfn.center) to[bend right] (vdf);
	
	\draw (a) -- (af1) -- (vdf);
	\draw (a) -- (afn) -- (vdf);
	
	\draw[-] (c) to (cd1) to (vdf);
	\draw[-] (c) to (cdn) to (vdf);
	
	\draw (a) -- (ac1) -- (c);
	\draw (a) -- (acn) -- (c);
	
	\draw[-] (b) to (ac1);
	\draw[-,dotted] (ac1) to (acn);
	
%	\draw[-,red] (e) to[out=0,in=90] (5,0) to[out=-90,in = 0] (acn);
	\draw[-,red] (e) to[out=45,in=135] (5,3) to[out=-45,in=45] (5,-0.5) to[out=-135,in = 0] (acn);
	
%	\node[draw,circle,minimum size=0.15cm,fill,gray, inner sep=0ex] (df1) at (2.8 ,2.1) {};
%	\node (dfk) at (2.95 ,2.4) {\small $\ldots$};
%	\node[draw,circle,minimum size=0.15cm,fill,gray, inner sep=0ex] (dfn) at (3.3 ,2.8) {};
	
%	\node[draw,circle,minimum size=0.4cm, inner sep=0ex,red, dotted] (vdf) at (2.25,1.25) {};
\end{scope}
\end{tikzpicture}

==> grafiken/H33.tex <==
\begin{tikzpicture}
	\node[draw,circle,minimum size=0.4cm, inner sep=0ex] (a) at (0,0) {};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex] (b) at (2,0) {\small $x$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex] (c) at (2,2) {\small $y$};
	\node[draw,circle,minimum size=0.4cm, inner sep=0ex] (d) at (0,2) {};
	\node[draw,circle,minimum size=0.4cm, inner sep=0ex] (e) at (6,0) {};
	\node[draw,circle,minimum size=0.4cm, inner sep=0ex] (f) at (6,2) {};
	\node[draw,circle,minimum size=0.3cm, inner sep=0ex] (g) at (3.5,0.6) {};
	\node[draw,circle,minimum size=0.3cm, inner sep=0ex] (h) at (3.5,1.4) {};

	\node[draw,circle,minimum size=0.3cm, inner sep=0ex] (ab) at (1,0) {};
	\node[draw,circle,minimum size=0.3cm, inner sep=0ex] (cd) at (1,2) {};
	\node[draw,circle,minimum size=0.3cm, inner sep=0ex] (be) at (5,-0.5) {};
	\node[draw,circle,minimum size=0.3cm, inner sep=0ex] (cf) at (5,2.5) {};
	\node[draw,circle,minimum size=0.2cm, inner sep=0ex] (bg) at (2.75,0.3) {};
	\node[draw,circle,minimum size=0.2cm, inner sep=0ex] (ch) at (2.75,1.7) {};
%	\node at (1.7,1.1) {\footnotesize $\ldots$};
	\node at (2.3,0.9) {\footnotesize $\ldots$};

	\draw (a) -- (ab) -- (b);
	\draw (a) -- (c);
	\draw (a) -- (d);
	\draw (b) -- (c);
	\draw (b) -- (d);
	\draw (c) -- (cd) -- (d);
	\draw (b) -- (be) -- (e);
	\draw[-] (b) to [bend right] (f);
	\draw[-] (c) to [bend left] (e);
	\draw (c) -- (cf) -- (f);
	\draw (e) -- (f);
	\draw (b) -- (h);
	\draw (c) -- (g);
	\draw (b) -- (bg) -- (g);
	\draw (c) -- (ch) -- (h);
	\draw (h) -- (g);

	\draw[-] (ab) to [out=-140,in=-90,looseness=1.5] (-1,1);
	\draw[-] (cd) to [out=140,in=90,looseness=1.5] (-1,1);
	\draw[-] (be) to [out=-10,in=-90,looseness=1.5] (7,1);
	\draw[-] (cf) to [out=10,in=90,looseness=1.5] (7,1);
	\draw[-] (bg) to [out=-5,in=-90,looseness=1.5] (4,1) to [out=90,in=5,looseness=1.5] (ch);
\end{tikzpicture}

==> grafiken/H5.tex <==
\begin{tikzpicture}
	\node[draw,circle,minimum size=0.4cm, inner sep=0ex] (a) at (0,0) {};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex] (b) at (2,0) {\small $x$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex] (c) at (2,2) {\small $y$};
	\node[draw,circle,minimum size=0.4cm, inner sep=0ex] (d) at (0,2) {};
	\node[draw,circle,minimum size=0.3cm, inner sep=0ex] (x1) at (-1,1) {};
	\node[draw,circle,minimum size=0.4cm, inner sep=0ex] (e) at (6,0) {};
	\node[draw,circle,minimum size=0.4cm, inner sep=0ex] (f) at (6,2) {};
	\node[draw,circle,minimum size=0.3cm, inner sep=0ex] (x2) at (7,1) {};
	\node[draw,circle,minimum size=0.3cm, inner sep=0ex] (g) at (3.5,0.6) {};
	\node[draw,circle,minimum size=0.3cm, inner sep=0ex] (h) at (3.5,1.4) {};
	\node[draw,circle,minimum size=0.3cm, inner sep=0ex] (x3) at (4.5,1) {};

%	\node at (1.7,1.1) {\footnotesize $\ldots$};
	\node at (2.3,0.9) {\footnotesize $\ldots$};

	\draw (a) -- (b);
	\draw (a) -- (c);
	\draw (a) -- (d);
	\draw (b) -- (c);
	\draw (b) -- (d);
	\draw (c) -- (d);
	\draw (a) -- (x1);
	\draw[-] (b) to [out=-135,in=-80,looseness=1.2] (x1);
	\draw[-] (c) to [out=135,in=80,looseness=1.2] (x1);
	\draw (d) -- (x1);
	\draw[-] (b) to [out=-10,in=190] (e);
	\draw[-] (b) to [bend right] (f);
	\draw[-] (c) to [bend left] (e);
	\draw[-] (c) to [out=10,in=170] (f);
	\draw (e) -- (f);
	\draw (e) -- (x2);
	\draw[-] (b) to [out=-30,in=-110,looseness=1.2] (x2);
	\draw[-] (c) to [out=30,in=110,looseness=1.2] (x2);
	\draw (f) -- (x2);
	\draw (b) -- (h);
	\draw (c) -- (g);
	\draw (b) -- (g);
	\draw (c) -- (h);
	\draw (h) -- (g);
	\draw (g) -- (x3);
	\draw[-] (b) to [out=10,in=-130] (x3);
	\draw[-] (c) to [out=-10,in=130] (x3);
	\draw (h) -- (x3);
\end{tikzpicture}

==> grafiken/K33.tex <==
\begin{tikzpicture}
\begin{scope} [thick] 
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex] (a) at (0,0) {\small $v$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex] (b) at (2,0) {\small $w$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex] (c) at (2,2) {\small $y$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex] (d) at (0,2) {\small $z$};

	\node[draw,circle,minimum size=0.3cm, inner sep=0ex] (ab) at (1,0) {};
	\node[draw,circle,minimum size=0.3cm, inner sep=0ex] (cd) at (1,2) {};

	\draw (a) -- (ab) -- (b);
	\draw (a) -- (c);
	\draw (a) -- (d);
	\draw (b) -- (c);
	\draw (b) -- (d);
	\draw (c) -- (cd) -- (d);
	\draw[-] (ab) to [out=-140,in=-90,looseness=1.5] (-1,1);
	\draw[-] (cd) to [out=140,in=90,looseness=1.5] (-1,1);

%		\node[draw,circle,minimum size=0.45cm, inner sep=0ex] (a) at (0,1) {\small $a$};
%		\node[draw,circle,minimum size=0.45cm, inner sep=0ex] (c) at (2,1) {\small $c$};
%		\node[draw,circle,minimum size=0.45cm, inner sep=0ex] (d) at (2,2) {\small $d$};
%		\node[draw,circle,minimum size=0.45cm, inner sep=0ex] (f) at (0,2) {\small $f$};
%		\node[draw,circle,minimum size=0.45cm, inner sep=0ex] (e) at (1,0) {\small $e$};
%		\node[draw,circle,minimum size=0.45cm, inner sep=0ex] (b) at (1,3) {\small $b$};
%	\draw (a) -- (d);
%	\draw (a) -- (e);
%	\draw (a) -- (f);
%	\draw (b) -- (d);
%	\draw (b.east) -| (2.5,2);
%	\draw (2.5,2) |- (e.east);
%	\draw (b) -- (f);
%	\draw (c) -- (d);
%	\draw (c) -- (e);
%	\draw (c) -- (f);
\end{scope}
\end{tikzpicture}

==> grafiken/K5.tex <==
\begin{tikzpicture}
\begin{scope} [thick] 
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex] (a) at (0,0) {\small $v$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex] (b) at (2,0) {\small $w$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex] (c) at (2,2) {\small $y$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex] (d) at (0,2) {\small $z$};
	\node[draw,circle,minimum size=0.3cm, inner sep=0ex] (x1) at (-1,1) {};

	\draw (a) -- (b);
	\draw (a) -- (c);
	\draw (a) -- (d);
	\draw (b) -- (c);
	\draw (b) -- (d);
	\draw (c) -- (d);
	\draw (a) -- (x1);
	\draw[-] (b) to [out=-135,in=-80,looseness=1.2] (x1);
	\draw[-] (c) to [out=135,in=80,looseness=1.2] (x1);
	\draw (d) -- (x1);
\end{scope}
\end{tikzpicture}

==> grafiken/bsp/H.tex <==
\begin{tikzpicture}
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex] (a) at (0,0) {\small $a$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex] (b) at (2,0) {\small $b$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex] (c) at (2,2) {\small $c$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex] (d) at (0,2) {\small $d$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex] (e) at (4,0) {\small $e$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex] (f) at (4,2) {\small $f$};

	\node[draw,circle,minimum size=0.45cm, inner sep=0ex] (ab) at (1,0) {\small $t$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex] (cd) at (1,2) {\small $s$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex] (be) at (3,0) {\small $y$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex] (cf) at (3,2) {\small $x$};

	\draw (a) -- (ab);
	\draw (ab) -- (b);
	\draw (a) -- (c);
	\draw (a) -- (d);
	\draw (b) -- (c);
	\draw (b) -- (d);
	\draw (c) -- (cd);
	\draw (cd) -- (d);
	\draw (b) -- (be);
	\draw (be) -- (e);
	\draw (b) -- (f);
	\draw (c) -- (e);
	\draw (c) -- (cf);
	\draw (cf) -- (f);
	\draw (e) -- (f);

	\draw[-] (ab) to [out=-140,in=-90,looseness=1.5] (-1,1);
	\draw[-] (cd) to [out=140,in=90,looseness=1.5] (-1,1);
	\draw[-] (be) to [out=-50,in=-90,looseness=1.5] (5,1);
	\draw[-] (cf) to [out=50,in=90,looseness=1.5] (5,1);
\end{tikzpicture}

==> grafiken/bsp/H10.tex <==
\begin{tikzpicture}
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex, fill=orange!60] (a) at (0,0) {\small $a$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex, fill=orange!60] (b) at (2,0) {\small $b$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex, fill=green!30]  (c) at (2,2) {\small $c$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex, fill=green!30]  (d) at (0,2) {\small $d$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex, fill=orange!60] (e) at (4,0) {\small $e$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex, fill=green!30]  (f) at (4,2) {\small $f$};

	\node[draw,circle,minimum size=0.45cm, inner sep=0ex, fill=green!30]  (ab) at (1,0) {\small $t$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex, fill=orange!60] (cd) at (1,2) {\small $s$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex, fill=green!30]  (be) at (3,0) {\small $y$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex, fill=orange!60] (cf) at (3,2) {\small $x$};

	\draw[inCut] (a) -- (ab);
	\draw[inCut] (ab) -- (b);
%	\draw[inCut] (a) -- (c);
	\draw[inCut] (a) -- (d);
	\draw[inCut] (b) -- (c);
	\draw[inCut] (b) -- (d);
	\draw[inCut] (c) -- (cd);
	\draw[inCut] (cd) -- (d);
	\draw[inCut] (b) -- (be);
	\draw[inCut] (be) -- (e);
	\draw[inCut] (b) -- (f);
	\draw[inCut] (c) -- (e);
	\draw[inCut] (c) -- (cf);
	\draw[inCut] (cf) -- (f);
	\draw[inCut] (e) -- (f);

	\draw[-,inCut] (ab) to [out=-140,in=-90,looseness=1.5] (-1,1) to [out=90,in=140,looseness=1.5] (cd);
	\draw[-,inCut] (be) to [out=-50,in=-90,looseness=1.5] (5,1) to [out=90,in=50,looseness=1.5] (cf);
\end{tikzpicture}
\vspace*{-6pt}

==> grafiken/bsp/H20.tex <==
\begin{tikzpicture}
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex] (a) at (0,0) {\small $a$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex] (b) at (2,0) {\small $b$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex]  (c) at (2,2) {\small $c$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex]  (d) at (0,2) {\small $d$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex] (e) at (4,0) {\small $e$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex]  (f) at (4,2) {\small $f$};

	\node[draw,circle,minimum size=0.45cm, inner sep=0ex]  (ab) at (1,0) {\small $t$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex] (cd) at (1,2) {\small $s$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex]  (be) at (3,0) {\small $y$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex] (cf) at (3,2) {\small $x$};

	\draw (a) -- (ab);
	\draw (ab) -- (b);
	\draw (a) -- (c);
	\draw (a) -- (d);
	\draw (b) -- (c);
%	\draw (b) -- (d);
	\draw (c) -- (cd);
	\draw (cd) -- (d);
	\draw (b) -- (be);
	\draw (be) -- (e);
	\draw (b) -- (f);
	\draw (c) -- (e);
	\draw (c) -- (cf);
	\draw (cf) -- (f);
	\draw (e) -- (f);

	\draw[-] (ab) to [out=-140,in=-90,looseness=1.5] (-1,1) to [out=90,in=140,looseness=1.5] (cd);
	\draw[-] (be) to [out=-50,in=-90,looseness=1.5] (5,1) to [out=90,in=50,looseness=1.5] (cf);
\end{tikzpicture}
\vspace*{-6pt}

==> grafiken/bsp/H20_MC.tex <==
\begin{tikzpicture}
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex, fill=orange!60] (a) at (0,0) {\small $a$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex, fill=orange!60] (b) at (2,0) {\small $b$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex, fill=green!30]  (c) at (2,2) {\small $c$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex, fill=green!30]  (d) at (0,2) {\small $d$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex, fill=orange!60] (e) at (4,0) {\small $e$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex, fill=green!30]  (f) at (4,2) {\small $f$};

	\node[draw,circle,minimum size=0.45cm, inner sep=0ex, fill=green!30]  (ab) at (1,0) {\small $t$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex, fill=orange!60] (cd) at (1,2) {\small $s$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex, fill=green!30]  (be) at (3,0) {\small $y$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex, fill=orange!60] (cf) at (3,2) {\small $x$};

	\draw[inCut] (a) -- (ab);
	\draw[inCut] (ab) -- (b);
	\draw[inCut] (a) -- (c);
	\draw[inCut] (a) -- (d);
	\draw[inCut] (b) -- (c);
%	\draw[inCut] (b) -- (d);
	\draw[inCut] (c) -- (cd);
	\draw[inCut] (cd) -- (d);
	\draw[inCut] (b) -- (be);
	\draw[inCut] (be) -- (e);
	\draw[inCut] (b) -- (f);
	\draw[inCut] (c) -- (e);
	\draw[inCut] (c) -- (cf);
	\draw[inCut] (cf) -- (f);
	\draw[inCut] (e) -- (f);

	\draw[-,inCut] (ab) to [out=-140,in=-90,looseness=1.5] (-1,1) to [out=90,in=140,looseness=1.5] (cd);
	\draw[-,inCut] (be) to [out=-50,in=-90,looseness=1.5] (5,1) to [out=90,in=50,looseness=1.5] (cf);
\end{tikzpicture}
\vspace*{-6pt}

==> grafiken/bsp/H30.tex <==
\begin{tikzpicture}
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex] (a) at (0,0) {\small $a$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex] (b) at (2,0) {\small $b$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex]  (vcd) at (1,1) {\small $v_{cd}$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex] (e) at (4,0) {\small $e$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex]  (f) at (4,2) {\small $f$};

	\node[draw,circle,minimum size=0.45cm, inner sep=0ex]  (ab) at (1,0) {\small $t$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex] (cd) at (1,2) {\small $s$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex]  (be) at (3,0) {\small $y$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex] (cf) at (3,2) {\small $x$};

	\draw (a) -- (ab);
	\draw (ab) -- (b);
%	\draw (a) -- (vcd);
	\draw[very thick,blue,dashed] (a) -- (vcd);
%	\draw (b) -- (vcd);
	\draw[very thick,blue,dashed] (b) -- (vcd);
%	\draw (vcd) -- (cd);
	\draw[very thick,blue,dashed] (vcd) -- (cd);
	\draw (b) -- (be);
	\draw (be) -- (e);
	\draw (b) -- (f);
	\draw (vcd) -- (2.25,1.75) -- (e);
	\draw (vcd) -- (2,2) -- (cf);
	\draw (cf) -- (f);
	\draw (e) -- (f);

%	\draw[-] (ab) to [out=-120,in=-45] (-.6,-.3) to [out=135,in=-140] (cd);
	\draw[-] (ab) to [out=-140,in=-90,looseness=1.5] (-1,1) to [out=90,in=140,looseness=1.5] (cd);
	\draw[-] (be) to [out=-50,in=-90,looseness=1.5] (5,1) to [out=90,in=50,looseness=1.5] (cf);
\end{tikzpicture}
\vspace*{-6pt}

==> grafiken/bsp/H30_MC.tex <==
\begin{tikzpicture}
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex, fill=orange!60] (a) at (0,0) {\small $a$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex, fill=orange!60] (b) at (2,0) {\small $b$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex, fill=green!30]  (vcd) at (1,1) {\small $v_{cd}$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex, fill=orange!60] (e) at (4,0) {\small $e$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex, fill=green!30]  (f) at (4,2) {\small $f$};

	\node[draw,circle,minimum size=0.45cm, inner sep=0ex, fill=green!30]  (ab) at (1,0) {\small $t$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex, fill=orange!60] (cd) at (1,2) {\small $s$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex, fill=green!30]  (be) at (3,0) {\small $y$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex, fill=orange!60] (cf) at (3,2) {\small $x$};

	\draw[inCut] (a) -- (ab);
	\draw[inCut] (ab) -- (b);
%	\draw[inCut] (a) -- (vcd);
	\draw[inCutDouble] (a) -- (vcd);
%	\draw[inCut] (b) -- (vcd);
	\draw[inCutDouble] (b) -- (vcd);
%	\draw[inCut] (vcd) -- (cd);
	\draw[inCutDouble] (vcd) -- (cd);
	\draw[inCut] (b) -- (be);
	\draw[inCut] (be) -- (e);
	\draw[inCut] (b) -- (f);
	\draw[inCut] (vcd) -- (2.25,1.75) -- (e);
	\draw[inCut] (vcd) -- (2,2) -- (cf);
	\draw[inCut] (cf) -- (f);
	\draw[inCut] (e) -- (f);

%	\draw[-,inCut] (ab) to [out=-120,in=-45] (-.6,-.3) to [out=135,in=-140] (cd);
	\draw[-,inCut] (ab) to [out=-140,in=-90,looseness=1.5] (-1,1) to [out=90,in=140,looseness=1.5] (cd);
	\draw[-,inCut] (be) to [out=-50,in=-90,looseness=1.5] (5,1) to [out=90,in=50,looseness=1.5] (cf);
\end{tikzpicture}
\vspace*{-6pt}

==> grafiken/bsp/H46.tex <==
\begin{tikzpicture}
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex] (a) at (0,0) {\small $a$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex] (vbc) at (1,1) {\small $v_{bc}$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex]  (d) at (0,2) {\small $d$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex] (e) at (4,0) {\small $e$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex]  (f) at (4,2) {\small $f$};

	\node[draw,circle,minimum size=0.45cm, inner sep=0ex]  (ab) at (1,0) {\small $t$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex] (cd) at (1,2) {\small $s$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex]  (be) at (3,0) {\small $y$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex] (cf) at (3,2) {\small $x$};

	\draw (a) -- (ab);
	\draw (ab) -- (vbc);
	\draw (a) -- (vbc);
	\draw (a) -- (d);
	\draw (vbc) -- (d);
	\draw (vbc) -- (cd);
	\draw (cd) -- (d);
	\draw (vbc) -- (2,0)-- (be);
	\draw (be) -- (e);
	\draw (vbc) -- (3,1.25) -- (f);
	\draw (vbc) -- (3,0.75) -- (e);
	\draw (vbc) -- (2,2)-- (cf);
	\draw (cf) -- (f);
	\draw (e) -- (f);

	\draw[-,] (ab) to [out=-140,in=-90,looseness=1.5] (-1,1) to [out=90,in=140,looseness=1.5] (cd);
	\draw[-,] (be) to [out=-50,in=-90,looseness=1.5] (5,1) to [out=90,in=50,looseness=1.5] (cf);
\end{tikzpicture}
\vspace*{-6pt}

==> grafiken/bsp/H46_MC.tex <==
\begin{tikzpicture}
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex, fill=orange!60] (a) at (0,0) {\small $a$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex, fill=orange!60] (vbc) at (1,1) {\small $v_{bc}$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex, fill=green!30]  (d) at (0,2) {\small $d$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex, fill=orange!60] (e) at (4,0) {\small $e$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex, fill=green!30]  (f) at (4,2) {\small $f$};

	\node[draw,circle,minimum size=0.45cm, inner sep=0ex, fill=green!30]  (ab) at (1,0) {\small $t$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex, fill=orange!60] (cd) at (1,2) {\small $s$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex, fill=green!30]  (be) at (3,0) {\small $y$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex, fill=orange!60] (cf) at (3,2) {\small $x$};

	\draw[inCut] (a) -- (ab);
	\draw[inCut] (ab) -- (vbc);
	\draw[dashed] (a) -- (vbc);
	\draw[inCut] (a) -- (d);
	\draw[inCut] (vbc) -- (d);
	\draw[dashed] (vbc) -- (cd);
	\draw[inCut] (cd) -- (d);
	\draw[inCut] (vbc) -- (2,0)-- (be);
	\draw[inCut] (be) -- (e);
	\draw[inCut] (vbc) -- (3,1.25) -- (f);
	\draw[dashed] (vbc) -- (3,0.75) -- (e);
	\draw[dashed] (vbc) -- (2,2)-- (cf);
	\draw[inCut] (cf) -- (f);
	\draw[inCut] (e) -- (f);

	\draw[-,inCut] (ab) to [out=-140,in=-90,looseness=1.5] (-1,1) to [out=90,in=140,looseness=1.5] (cd);
	\draw[-,inCut] (be) to [out=-50,in=-90,looseness=1.5] (5,1) to [out=90,in=50,looseness=1.5] (cf);
\end{tikzpicture}
\vspace*{-6pt}

==> grafiken/bsp/H_MC.tex <==
\begin{tikzpicture}
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex, fill=orange!60] (a) at (0,0) {\small $a$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex, fill=orange!60] (b) at (2,0) {\small $b$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex, fill=green!30]  (c) at (2,2) {\small $c$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex, fill=green!30]  (d) at (0,2) {\small $d$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex, fill=orange!60] (e) at (4,0) {\small $e$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex, fill=green!30]  (f) at (4,2) {\small $f$};

	\node[draw,circle,minimum size=0.45cm, inner sep=0ex, fill=green!30]  (ab) at (1,0) {\small $t$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex, fill=orange!60] (cd) at (1,2) {\small $s$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex, fill=green!30]  (be) at (3,0) {\small $y$};
	\node[draw,circle,minimum size=0.45cm, inner sep=0ex, fill=orange!60] (cf) at (3,2) {\small $x$};

	\draw[inCut] (a) -- (ab);
	\draw[inCut] (ab) -- (b);
	\draw[inCut] (a) -- (c);
	\draw[inCut] (a) -- (d);
	\draw[inCut] (b) -- (c);
	\draw[inCut] (b) -- (d);
	\draw[inCut] (c) -- (cd);
	\draw[inCut] (cd) -- (d);
	\draw[inCut] (b) -- (be);
	\draw[inCut] (be) -- (e);
	\draw[inCut] (b) -- (f);
	\draw[inCut] (c) -- (e);
	\draw[inCut] (c) -- (cf);
	\draw[inCut] (cf) -- (f);
	\draw[inCut] (e) -- (f);

	\draw[-,inCut] (ab) to [out=-140,in=-90,looseness=1.5] (-1,1) to [out=90,in=140,looseness=1.5] (cd);
	\draw[-,inCut] (be) to [out=-50,in=-90,looseness=1.5] (5,1) to [out=90,in=50,looseness=1.5] (cf);
\end{tikzpicture}
\vspace*{-6pt}

==> grafiken/crossing.tex <==
\begin{tikzpicture}
	\node[draw,circle,minimum size=0.5cm, inner sep=0ex] (a) at (0,0) {$v$};
	\node[draw,circle,minimum size=0.5cm, inner sep=0ex] (b) at (2,0) {$w$};
	\node[draw,circle,minimum size=0.5cm, inner sep=0ex] (c) at (2,2) {$y$};
	\node[draw,circle,minimum size=0.5cm, inner sep=0ex] (d) at (0,2) {$z$};
	
	\draw (a) -- (b);
	\draw (a) -- (c);
	\draw (a) -- (d);
	\draw (b) -- (c);
	\draw (b) -- (d);
	\draw (c) -- (d);
	
	\node[draw,fill,circle,minimum size=0.2cm, inner sep=0ex] (ad) at (0,1.2) {};
	\node[draw,fill,circle,minimum size=0.2cm, inner sep=0ex] (cd) at (0.9,2) {};
	\node[draw,fill,circle,minimum size=0.2cm, inner sep=0ex] (bbc) at (2,0.8) {};
	\node[draw,fill,circle,minimum size=0.2cm, inner sep=0ex] (bcc) at (2,1.3) {};
	\node[draw,fill,circle,minimum size=0.2cm, inner sep=0ex] (ab) at (1.1,0) {};
	
%	\draw (ad) -- (-1.3,1.3);
	\draw (ad) -- (-1.3,0.8);
	\draw (a) -- (-1.3,-0.6);
	\draw (a) -- (-1.3,0.4);
	\draw (b) -- (3.2,-0.7);
	\draw (bbc) -- (3.3,0.6);
	\draw (bcc) -- (3.3,1);
	\draw (bcc) -- (3.3,1.7);
	\draw (c) -- (3.3,2.1);
%	\draw (cd) -- (0.3,2.3);
%	\draw[-] (cd) to [out=140,in=140,looseness=1.5] (ad);
	\draw[-] (ad) to [out=150,in=-135,looseness=1.2] (-.4,2.4);
	\draw[-] (cd) to [out=120,in=45,looseness=1.2] (-.4,2.4);
\end{tikzpicture}

==> grafiken/crossing_outer.tex <==
\begin{tikzpicture}
	\node[draw,circle,minimum size=0.5cm, inner sep=0ex] (a) at (0,0) {$v$};
	\node[draw,circle,minimum size=0.5cm, inner sep=0ex] (b) at (1.5,0.5) {$w$};
	\node[draw,circle,minimum size=0.5cm, inner sep=0ex] (c) at (1.5,1.5) {$y$};
	\node[draw,circle,minimum size=0.5cm, inner sep=0ex] (d) at (0,2) {$z$};
	
	\draw (a) -- (b);
%	\draw[-] (a) to (2.5,0) to (c);
	\draw[-] (a) to [out=-30,in=-130] (2.2,0.3) to [out=50,in=-10] (c);
	\draw (a) -- (d);
	\draw (b) -- (c);
%	\draw[-] (b) to (2.5,2) to (d);
	\draw[-] (b) to [out=10,in=-55] (2.2,1.7) to [out=125,in=30] (d);
	\draw (c) -- (d);
\end{tikzpicture}

==> grafiken/crossing_simple.tex <==
\begin{tikzpicture}
	\node[draw,circle,minimum size=0.5cm, inner sep=0ex] (a) at (0,0) {$v$};
	\node[draw,circle,minimum size=0.5cm, inner sep=0ex] (b) at (2,0) {$w$};
	\node[draw,circle,minimum size=0.5cm, inner sep=0ex] (c) at (2,2) {$y$};
	\node[draw,circle,minimum size=0.5cm, inner sep=0ex] (d) at (0,2) {$z$};
	
	\draw (a) -- (b);
	\draw (a) -- (c);
	\draw (a) -- (d);
	\draw (b) -- (c);
	\draw (b) -- (d);
	\draw (c) -- (d);
\end{tikzpicture}

==> grafiken/k_3,3.tex <==
\begin{tikzpicture}
\begin{scope} [thick] 
		\node[draw,circle,minimum size=0.45cm, inner sep=0ex] (a) at (0   ,0  ) {\small $a$};
		\node[draw,circle,minimum size=0.15cm,fill,gray, inner sep=0ex] (af1) at (-0.35 ,1.25) {};
		\node (afk) at (0   ,1.25) {\small $\ldots$};
		\node (afk) at (0 ,1) {\small $l$};
		\node[draw,circle,minimum size=0.15cm,fill,gray, inner sep=0ex] (afn) at (0.35 ,1.25) {};
		\node[draw,circle,minimum size=0.45cm, inner sep=0ex,green!60!black] (f) at (0   ,2.5) {\small $f$};
		
		\node[draw,circle,minimum size=0.45cm, inner sep=0ex] (b) at (2.25,0  ) {\small $b$};
		\node[draw,circle,minimum size=0.45cm, inner sep=0ex] (e) at (2.25,2.5) {\small $e$};
		
		\node[draw,circle,minimum size=0.45cm, inner sep=0ex] (c) at (4.5 ,0  ) {\small $c$};		
		\node[draw,circle,minimum size=0.15cm,fill,gray, inner sep=0ex] (cd1) at (4.15 ,1.25) {};
		\node (cdk) at (4.5 ,1.25) {\small $\ldots$};
		\node (cdk) at (4.5 ,1) {\small $l$};
		\node[draw,circle,minimum size=0.15cm,fill,gray, inner sep=0ex] (cdn) at (4.85 ,1.25) {};
		\node[draw,circle,minimum size=0.45cm, inner sep=0ex,green!60!black] (d) at (4.5 ,2.5) {\small $d$};
		
		
%		\node[draw,circle,minimum size=0.15cm,fill,gray, inner sep=0ex] (df1) at (2.25 ,3.1) {};
%		\node (dfk) at (2.25 ,3.4) {\small $\ldots$};
%		\node[draw,circle,minimum size=0.15cm,fill,gray, inner sep=0ex] (dfn) at (2.25 ,3.7) {};
		
		\node[draw,circle,minimum size=0.15cm,fill,gray, inner sep=0ex] (ac1) at (2.25 ,-0.6) {};
%		\node (ack) at (2.25 ,-0.9) {\small $\ldots$};
		\node[draw,circle,minimum size=0.15cm,fill,gray, inner sep=0ex] (acn) at (2.25 ,-1.2) {};
		\node (ack) at (2,-0.8) {\small $l$};
		
		
	\draw (a) -- (d);
	\draw (a) -- (e);
	\draw (b) -- (d);
	\draw (b) -- (f);
	\draw (c) -- (e);
	\draw (c) -- (f);
	
%	\draw (a) -- (f);
	\draw[-,red] (b) to[bend left] (e);
%	\draw (c) -- (d);
	 	
	\draw (e) -- (f);
	\draw (e) -- (d);
	\draw (b) -- (a);
	\draw (b) -- (c);
	
%	\draw (d) -- (df1) -- (f);
%	\draw (d) -- (dfn) -- (f);
	
	\draw (a) -- (af1) -- (f);
	\draw (a) -- (afn) -- (f);
	
	\draw (c) -- (cd1) -- (d);
	\draw (c) -- (cdn) -- (d);
	
	\draw (a) -- (ac1) -- (c);
	\draw (a) -- (acn) -- (c);
	
	\draw[-] (b) to (ac1);
	\draw[-,dotted] (ac1) to (acn);
	
	\draw[-,red] (e) to[out=45,in=135] (5,3) to[out=-45,in=45] (5,-0.5) to[out=-135,in = 0] (acn);
	
	\node[draw,circle,minimum size=0.4cm, inner sep=0ex,green!60!black, dotted] (f) at (2.25,1.25) {};
\end{scope}
\end{tikzpicture}

==> grafiken/sepOpt/0.tex <==
\begin{tikzpicture}
	\node[draw,circle,minimum size=0.6cm, inner sep=0ex] (a) at (0,0) {\Large $v$};
	\node[draw,circle,minimum size=0.6cm, inner sep=0ex] (b) at (2,0) {\Large $w$};
	\node[draw,circle,minimum size=0.6cm, inner sep=0ex] (c) at (2,2) {\Large $y$};
	\node[draw,circle,minimum size=0.6cm, inner sep=0ex] (d) at (0,2) {\Large $z$};
	
	\draw (a) -- (b);
	\draw (a) -- (c);
	\draw (a) -- (d);
	\draw (b) -- (c);
	\draw (b) -- (d);
	\draw (c) -- (d);
\end{tikzpicture}

==> grafiken/sepOpt/1a.tex <==
\begin{tikzpicture}
	\node[draw,circle,minimum size=0.5cm, inner sep=0ex] (a) at (0,0) {};
	\node[draw,fill,circle,minimum size=0.5cm, inner sep=0ex] (b) at (2,0) {};
	\node[draw,fill,circle,minimum size=0.5cm, inner sep=0ex] (c) at (2,2) {};
	\node[draw,fill,circle,minimum size=0.5cm, inner sep=0ex] (d) at (0,2) {};
	
	\draw[red,line width=2pt,snake it] (a) -- (b);
	\draw[red,line width=2pt,snake it] (a) -- (c);
	\draw[red,line width=2pt,snake it] (a) -- (d);
	\draw (b) -- (c);
	\draw (b) -- (d);
	\draw (c) -- (d);
\end{tikzpicture}

==> grafiken/sepOpt/1b.tex <==
\begin{tikzpicture}
	\node[draw,fill,circle,minimum size=0.5cm, inner sep=0ex] (a) at (0,0) {};
	\node[draw,circle,minimum size=0.5cm, inner sep=0ex] (b) at (2,0) {};
	\node[draw,fill,circle,minimum size=0.5cm, inner sep=0ex] (c) at (2,2) {};
	\node[draw,fill,circle,minimum size=0.5cm, inner sep=0ex] (d) at (0,2) {};
	
	\draw[red,line width=2pt,snake it] (a) -- (b);
	\draw (a) -- (c);
	\draw (a) -- (d);
	\draw[red,line width=2pt,snake it] (b) -- (c);
	\draw[red,line width=2pt,snake it] (b) -- (d);
	\draw (c) -- (d);
\end{tikzpicture}

==> grafiken/sepOpt/1c.tex <==
\begin{tikzpicture}
	\node[draw,fill,circle,minimum size=0.5cm, inner sep=0ex] (a) at (0,0) {};
	\node[draw,fill,circle,minimum size=0.5cm, inner sep=0ex] (b) at (2,0) {};
	\node[draw,circle,minimum size=0.5cm, inner sep=0ex] (c) at (2,2) {};
	\node[draw,fill,circle,minimum size=0.5cm, inner sep=0ex] (d) at (0,2) {};

	\draw (a) -- (b);
	\draw[red,line width=2pt,snake it] (a) -- (c);
	\draw (a) -- (d);
	\draw[red,line width=2pt,snake it] (b) -- (c);
	\draw (b) -- (d);
	\draw[red,line width=2pt,snake it] (c) -- (d);
\end{tikzpicture}

==> grafiken/sepOpt/1d.tex <==
\begin{tikzpicture}
	\node[draw,fill,circle,minimum size=0.5cm, inner sep=0ex] (a) at (0,0) {};
	\node[draw,fill,circle,minimum size=0.5cm, inner sep=0ex] (b) at (2,0) {};
	\node[draw,fill,circle,minimum size=0.5cm, inner sep=0ex] (c) at (2,2) {};
	\node[draw,circle,minimum size=0.5cm, inner sep=0ex] (d) at (0,2) {};

	\draw (a) -- (b);
	\draw (a) -- (c);
	\draw[red,line width=2pt,snake it] (a) -- (d);
	\draw (b) -- (c);
	\draw[red,line width=2pt,snake it] (b) -- (d);
	\draw[red,line width=2pt,snake it] (c) -- (d);
\end{tikzpicture}

==> grafiken/sepOpt/2KZ_0.tex <==
\begin{tikzpicture}
	\node[draw,fill,circle,minimum size=0.4cm,gray, inner sep=0ex] (a) at (0,0) {};
	\node[draw,fill,circle,minimum size=0.5cm, inner sep=0ex] (b) at (2,0) {};
	\node[draw,fill,circle,minimum size=0.5cm, inner sep=0ex] (c) at (2,2) {};
	\node[draw,fill,circle,minimum size=0.4cm,gray, inner sep=0ex] (d) at (0,2) {};
	\node[draw,fill,circle,minimum size=0.4cm,gray, inner sep=0ex] (e) at (4,0) {};
	\node[draw,fill,circle,minimum size=0.4cm,gray, inner sep=0ex] (f) at (4,2) {};
	\node at (5,1) {...};
	\node at (-1,1) {...};
	\draw (b) -- (c);
	\begin{scope} [dashed,gray]  % now dashed and gray is for the lines inside the scope
		\draw (a) -- (b);
		\draw (a) -- (c);
		\draw (a) -- (d);
		\draw (b) -- (d);
		\draw (c) -- (d);
		\draw (b) -- (e);
		\draw (b) -- (f);
		\draw (c) -- (e);
		\draw (c) -- (f);
		\draw (e) -- (f);

		\draw (a) -- (-1,-0.5);
		\draw (b) -- (1.5,-0.75);
		\draw (b) -- (2.5,-0.75);
		\draw (c) -- (1.5,3);
		\draw (d) -- (-1,2.5);
		\draw (d) -- (0.5,3);
		\draw (e) -- (5,0.5);
		\draw (e) -- (4.5,-0.5);
		\draw (f) -- (5,2.5);
		\draw (f) -- (3.5,2.75);
	\end{scope}
\end{tikzpicture}

==> grafiken/sepOpt/2KZ_1.tex <==
\begin{tikzpicture}
	\node[draw,fill,circle,minimum size=0.4cm,gray, inner sep=0ex] (a) at (0,0) {};
	\node[draw,circle,minimum size=0.5cm, inner sep=0ex] (b) at (2,0) {};
	\node[draw,fill,circle,minimum size=0.5cm, inner sep=0ex] (c) at (2,2) {};
	\node[draw,fill,circle,minimum size=0.4cm,gray, inner sep=0ex] (d) at (0,2) {};
	\node[draw,fill,circle,minimum size=0.4cm,gray, inner sep=0ex] (e) at (4,0) {};
	\node[draw,fill,circle,minimum size=0.4cm,gray, inner sep=0ex] (f) at (4,2) {};
	\node at (5,1) {...};
	\node at (-1,1) {...};
	\draw[red,line width=2pt,snake it] (b) -- (c);
	\begin{scope} [dashed,gray]  % now dashed and gray is for the lines inside the scope
		\draw (a) -- (b);
		\draw (a) -- (c);
		\draw (a) -- (d);
		\draw (b) -- (d);
		\draw (c) -- (d);
		\draw (b) -- (e);
		\draw (b) -- (f);
		\draw (c) -- (e);
		\draw (c) -- (f);
		\draw (e) -- (f);

		\draw (a) -- (-1,-0.5);
		\draw (b) -- (1.5,-0.75);
		\draw (b) -- (2.5,-0.75);
		\draw (c) -- (1.5,3);
		\draw (d) -- (-1,2.5);
		\draw (d) -- (0.5,3);
		\draw (e) -- (5,0.5);
		\draw (e) -- (4.5,-0.5);
		\draw (f) -- (5,2.5);
		\draw (f) -- (3.5,2.75);
	\end{scope}
\end{tikzpicture}

==> grafiken/sepOpt/2d.tex <==
\begin{tikzpicture}
	\node[draw,circle,minimum size=0.5cm, inner sep=0ex] (a) at (0,0) {};
	\node[draw,fill,circle,minimum size=0.5cm, inner sep=0ex] (b) at (2,0) {};
	\node[draw,circle,minimum size=0.5cm, inner sep=0ex] (c) at (2,2) {};
	\node[draw,fill,circle,minimum size=0.5cm, inner sep=0ex] (d) at (0,2) {};

	\draw[red,line width=2pt,snake it] (a) -- (b);
	\draw (a) -- (c);
	\draw[red,line width=2pt,snake it] (a) -- (d);
	\draw[red,line width=2pt,snake it] (b) -- (c);
	\draw (b) -- (d);
	\draw[red,line width=2pt,snake it] (c) -- (d);
\end{tikzpicture}

==> grafiken/sepOpt/2h.tex <==
\begin{tikzpicture}
	\node[draw,circle,minimum size=0.5cm, inner sep=0ex] (a) at (0,0) {};
	\node[draw,circle,minimum size=0.5cm, inner sep=0ex] (b) at (2,0) {};
	\node[draw,fill,circle,minimum size=0.5cm, inner sep=0ex] (c) at (2,2) {};
	\node[draw,fill,circle,minimum size=0.5cm, inner sep=0ex] (d) at (0,2) {};

	\draw (a) -- (b);
	\draw[red,line width=2pt,snake it] (a) -- (c);
	\draw[red,line width=2pt,snake it] (a) -- (d);
	\draw[red,line width=2pt,snake it] (b) -- (c);
	\draw[red,line width=2pt,snake it] (b) -- (d);
	\draw (c) -- (d);
\end{tikzpicture}

==> grafiken/sepOpt/2v.tex <==
\begin{tikzpicture}
	\node[draw,fill,circle,minimum size=0.5cm, inner sep=0ex] (a) at (0,0) {};
	\node[draw,circle,minimum size=0.5cm, inner sep=0ex] (b) at (2,0) {};
	\node[draw,circle,minimum size=0.5cm, inner sep=0ex] (c) at (2,2) {};
	\node[draw,fill,circle,minimum size=0.5cm, inner sep=0ex] (d) at (0,2) {};

	\draw[red,line width=2pt,snake it] (a) -- (b);
	\draw[red,line width=2pt,snake it] (a) -- (c);
	\draw (a) -- (d);
	\draw (b) -- (c);
	\draw[red,line width=2pt,snake it] (b) -- (d);
	\draw[red,line width=2pt,snake it] (c) -- (d);
\end{tikzpicture}

==> grafiken/sepOpt/farbsym.tex <==
\begin{tikzpicture}
	\node[draw,fill,circle,minimum size=0.5cm, inner sep=0ex] (a) at (0,0) {};
	\node[draw,circle,minimum size=0.5cm, inner sep=0ex] (b) at (2,0) {};
	\node[draw,circle,minimum size=0.5cm, inner sep=0ex] (c) at (2,2) {};
	\node[draw,circle,minimum size=0.5cm, inner sep=0ex] (d) at (0,2) {};
	\node at (3,1) {...};
	\node at (-1,1) {...};
	\draw (a) -- (b);
	\draw (a) -- (c);
	\draw (a) -- (d);
	\draw (b) -- (c);
	\draw (b) -- (d);
	\draw (c) -- (d);
	\begin{scope} [dashed,gray]  % now dashed and gray is for the lines inside the scope
		\draw (a) -- (-1,-0.5);
		\draw (b) -- (3,-0.5);
		\draw (c) -- (3,2.5);
		\draw (c) -- (1.5,3);
		\draw (d) -- (-1,2.5);
		\draw (d) -- (0.5,3);
	\end{scope}
\end{tikzpicture}

==> grafiken/sepOpt/rotsym.tex <==
\begin{tikzpicture}
	\node[draw,fill,circle,minimum size=0.5cm, inner sep=0ex] (a) at (0,0) {};
	\node[draw,fill,circle,minimum size=0.5cm, inner sep=0ex] (b) at (2,0) {};
	\node[draw,fill,circle,minimum size=0.5cm, inner sep=0ex] (c) at (2,2) {};
	\node[draw,circle,minimum size=0.5cm, inner sep=0ex] (d) at (0,2) {};
	\node at (3,1) {...};
	\node at (-1,1) {...};
	\draw (a) -- (b);
	\draw (a) -- (c);
	\draw (a) -- (d);
	\draw (b) -- (c);
	\draw (b) -- (d);
	\draw (c) -- (d);
	\begin{scope} [dashed,gray]  % now dashed and gray is for the lines inside the scope
		\draw (a) -- (-1,-0.5);
		\draw (b) -- (3,-0.5);
		\draw (c) -- (3,2.5);
		\draw (c) -- (1.5,3);
		\draw (d) -- (-1,2.5);
		\draw (d) -- (0.5,3);
	\end{scope}
\end{tikzpicture}

==> grafiken/sepOpt/sym.tex <==
\begin{tikzpicture}
	\node[draw,circle,minimum size=0.5cm, inner sep=0ex] (a) at (0,0) {};
	\node[draw,fill,circle,minimum size=0.5cm, inner sep=0ex] (b) at (2,0) {};
	\node[draw,fill,circle,minimum size=0.5cm, inner sep=0ex] (c) at (2,2) {};
	\node[draw,fill,circle,minimum size=0.5cm, inner sep=0ex] (d) at (0,2) {};
	\node at (3,1) {...};
	\node at (-1,1) {...};
	\draw (a) -- (b);
	\draw (a) -- (c);
	\draw (a) -- (d);
	\draw (b) -- (c);
	\draw (b) -- (d);
	\draw (c) -- (d);
	\begin{scope} [dashed,gray]  % now dashed and gray is for the lines inside the scope
		\draw (a) -- (-1,-0.5);
		\draw (b) -- (3,-0.5);
		\draw (c) -- (3,2.5);
		\draw (c) -- (1.5,3);
		\draw (d) -- (-1,2.5);
		\draw (d) -- (0.5,3);
	\end{scope}
\end{tikzpicture}
